Permutations avoiding bipartite partially ordered patterns have a regular insertion encoding

We prove that any class of permutations defined by avoiding a partially ordered pattern (POP) with height at most two has a regular insertion encoding and thus has a rational generating function. Then, we use Combinatorial Exploration to find combinatorial specifications and generating functions for hundreds of other permutation classes defined by avoiding a size 5 POP, allowing us to resolve several conjectures of Gao and Kitaev and of Chen and Lin.

==> size-5-input.tex <==
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{2}{4}{1}{5}{3}{24253}
\\	\small $\frac{\vphantom{(}1 - 4 x - x^{2} + 3 x^{3} - x^{4} - 2 x^{5}}{1 - 5 x + 2 x^{2} + 5 x^{3} - 4 x^{4} - 4 x^{5}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{4}{2}{5}{3}{24033}
\\	\small $\frac{\vphantom{(}1 - 5 x + 2 x^{2} + 8 x^{3} - 2 x^{5}}{1 - 6 x + 6 x^{2} + 8 x^{3} - 8 x^{4} - 6 x^{5}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{2}{5}{1}{4}{3}{24092}
\\	\small $\frac{\vphantom{(}1 - 5 x + 5 x^{2} - 7 x^{3} + 2 x^{4}}{(1 - x)(1 - 5 x + 4 x^{2} - 6 x^{3})\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{4}{3}{5}{2}{24394}
\\	\small $\frac{\vphantom{(}(1 - x)(1 - 6 x + 10 x^{2} - 9 x^{3} + 6 x^{4})}{1 - 8 x + 22 x^{2} - 31 x^{3} + 26 x^{4} - 14 x^{5} + 2 x^{6}\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{5}{3}{4}{2}{24280}
\\	\small $\frac{\vphantom{(}(1 - x)(1 - 6 x + 9 x^{2} - 3 x^{3} - 4 x^{4} + 2 x^{5})}{1 - 8 x + 21 x^{2} - 23 x^{3} + 4 x^{4} + 10 x^{5} - 4 x^{6}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{3}{5}{2}{1}{4}{23974}
\\	\small $\frac{\vphantom{(}1 - 6 x + 9 x^{2} - 3 x^{3} - 4 x^{4} + x^{5}}{1 - 7 x + 14 x^{2} - 9 x^{3} - 5 x^{4} + 4 x^{5}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{5}{3}{2}{4}{24234}
\\	\small $\frac{\vphantom{(}(1 + x)(1 - 2 x)(1 - 4 x + 3 x^{2} - x^{3})^{2}}{1 - 10 x + 36 x^{2} - 54 x^{3} + 17 x^{4} + 40 x^{5} - 51 x^{6} + 40 x^{7} - 26 x^{8} + 4 x^{9}\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{2}{3}{4}{5}{23856}
	\mclass{1}{2}{3}{5}{4}{24272}
	\mclass{1}{3}{2}{4}{5}{24176}
	\mclass{3}{2}{1}{4}{5}{24388}
	\mclass{2}{1}{3}{5}{4}{24216}
	\mclass{2}{3}{1}{5}{4}{24391}
\\	\small $\frac{\vphantom{(}(1 - 3 x)(1 - 4 x + 2 x^{2})}{(1 - 4 x)(1 - 2 x)^{2}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{3}{2}{5}{4}{23868}
	\mclass{1}{5}{4}{3}{2}{24125}
\\	\small $\frac{\vphantom{(}(1 - x)^{3}(1 - 3 x)^{3}}{(1 - 2 x)(1 - 11 x + 46 x^{2} - 92 x^{3} + 89 x^{4} - 35 x^{5})\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{2}{4}{5}{3}{24211}
	\mclass{2}{3}{1}{4}{5}{24293}
\\	\small $\frac{\vphantom{(}(1 - x)(1 - 7 x + 14 x^{2} - 7 x^{3})}{(1 - 2 x)(1 - 7 x + 14 x^{2} - 9 x^{3})\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{2}{5}{1}{3}{4}{24387}
\\	\small $\frac{\vphantom{(}1 - 7 x + 15 x^{2} - 13 x^{3} + 5 x^{4} + x^{5}}{1 - 8 x + 21 x^{2} - 24 x^{3} + 11 x^{4}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{4}{3}{2}{5}{24453}
	\mclass{3}{4}{1}{2}{5}{24224}
	\mclass{1}{5}{2}{3}{4}{24441}
\\	\small $\frac{\vphantom{(}1 - 7 x + 16 x^{2} - 16 x^{3} + 4 x^{4}}{1 - 8 x + 22 x^{2} - 28 x^{3} + 12 x^{4}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{4}{2}{3}{5}{24361}
\\	\small $\frac{\vphantom{(}1 - 5 x + 5 x^{2} - 5 x^{3}}{1 - 6 x + 9 x^{2} - 8 x^{3} + 2 x^{4}\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{3}{2}{1}{5}{4}{24457}
\\	\small $\frac{\vphantom{(}(1 + x)(1 - 2 x)^{2}(1 - 3 x)^{2}(1 - x)^{4}}{1 - 14 x + 81 x^{2} - 248 x^{3} + 413 x^{4} - 294 x^{5} - 149 x^{6} + 482 x^{7} - 414 x^{8} + 158 x^{9} - 8 x^{10}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{3}{4}{5}{2}{24038}
\\	\small $\frac{\vphantom{(}(1 - 3 x)(1 - x)^{2}(1 - 5 x + 5 x^{2})}{(1 - 2 x)(1 - 9 x + 28 x^{2} - 37 x^{3} + 19 x^{4})\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{2}{5}{3}{1}{4}{23879}\\
	\small $\frac{\vphantom{(}1 - 3 x - 4 x^{2} - 4 x^{3}}{1 - 4 x - 2 x^{2} + 4 x^{4}\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{2}{4}{1}{3}{5}{24381}
\\	\small $\frac{\vphantom{(}1 - 4 x - x^{2} + 2 x^{3}}{1 - 5 x + 2 x^{2} + 4 x^{3} - 2 x^{4} - 2 x^{5}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{3}{1}{2}{5}{4}{24329}
\\	\small $\frac{\vphantom{(}1 - 9 x + 30 x^{2} - 48 x^{3} + 39 x^{4} - 13 x^{5} + 2 x^{6}}{(1 - x)(1 - 2 x)(1 - 7 x + 15 x^{2} - 13 x^{3} + 2 x^{4})\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{3}{5}{4}{2}{24079}
\\	\small $\frac{\vphantom{(}(1 - x)(1 - 6 x + 9 x^{2} - 4 x^{3} + x^{4})}{1 - 8 x + 21 x^{2} - 24 x^{3} + 11 x^{4} - 2 x^{5}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{4}{5}{3}{2}{24410}
\\	\small $\frac{\vphantom{(}(1 - x)(1 - 6 x + 9 x^{2} - 5 x^{3})}{1 - 8 x + 21 x^{2} - 25 x^{3} + 12 x^{4}\vphantom{)}}$
\end{varwidth}}
% ===================================%
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{3}{5}{1}{2}{4}{24338}
\\	\small $\frac{\vphantom{(}(1 + x)(1 - 2 x)(1 - 5 x + 5 x^{2} - 3 x^{3})}{1 - 7 x + 13 x^{2} - 3 x^{3} - 12 x^{4} + 10 x^{5} - 4 x^{6}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{5}{4}{2}{3}{24414}
\\	\small $\frac{\vphantom{(}(1 + x)(1 - 2 x)(1 - 3 x)^{2}(1 - x)^{6}}{1 - 14 x + 82 x^{2} - 260 x^{3} + 470 x^{4} - 428 x^{5} - 4 x^{6} + 492 x^{7} - 619 x^{8} + 344 x^{9} - 54 x^{10} + 30 x^{11}\vphantom{)}}$
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\mclass{1}{5}{2}{4}{3}{24385}
\\	\small $\frac{\vphantom{(}1 - 5 x + 4 x^{2} - 2 x^{3}}{1 - 6 x + 8 x^{2} - 4 x^{3}\vphantom{)}}$
\end{varwidth}}
% ===================================%

==> size-6-input-nontrivial.tex <==
\begin{center}
\fbox{\begin{varwidth}{\linewidth}\centering
	\sixclass{1}{2}{5}{4}{3}{6}
	\sixclass{3}{4}{1}{2}{5}{6}
	\sixclass{6}{5}{1}{4}{3}{2}
	\sixclass{5}{4}{3}{6}{1}{2}
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\sixclass{1}{2}{3}{5}{6}{4}
	\sixclass{2}{3}{1}{4}{5}{6}
	\sixclass{4}{6}{5}{3}{1}{2}
	\sixclass{2}{3}{1}{4}{6}{5}
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\sixclass{1}{2}{3}{4}{5}{6}
	\sixclass{6}{5}{4}{3}{1}{2}
	\sixclass{1}{3}{2}{4}{5}{6}
	\sixclass{3}{2}{1}{4}{5}{6}
	\sixclass{1}{2}{4}{3}{5}{6}
	\sixclass{1}{3}{2}{4}{6}{5}
	\sixclass{5}{6}{4}{3}{1}{2}
	\sixclass{4}{5}{6}{3}{1}{2}
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\sixclass{1}{4}{2}{3}{5}{6}
	\sixclass{1}{2}{5}{3}{4}{6}
\end{varwidth}}
\fbox{\begin{varwidth}{\linewidth}\centering
	\sixclass{5}{2}{1}{4}{3}{6}
	\sixclass{1}{6}{3}{4}{5}{2}
\end{varwidth}}
\end{center}
